PanRep: Graph neural networks for extracting universal node embeddings in heterogeneous graphs

Learning unsupervised node embeddings facilitates several downstream tasks such as node classification and link prediction. A node embedding is universal if it is designed to be used by and benefit various downstream tasks. This work introduces PanRep, a graph neural network (GNN) model, for unsupervised learning of universal node representations for heterogenous graphs. PanRep consists of a GNN encoder that obtains node embeddings and four decoders, each capturing different topological and node feature properties. Abiding to these properties the novel unsupervised framework learns universal embeddings applicable to different downstream tasks. PanRep can be furthered fine-tuned to account for possible limited labels. In this operational setting PanRep is considered as a pretrained model for extracting node embeddings of heterogenous graph data. PanRep outperforms all unsupervised and certain supervised methods in node classification and link prediction, especially when the labeled data for the supervised methods is small. PanRep-FT (with fine-tuning) outperforms all other supervised approaches, which corroborates the merits of pretraining models. Finally, we apply PanRep-FT for discovering novel drugs for Covid-19. We showcase the advantage of universal embeddings in drug repurposing and identify several drugs used in clinical trials as possible drug candidates.

==> hit1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.125cm,0cm)        %% default is (0.3cm,0cm)
(0.125cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[width=0.956\mywidthss,
height=0.987\myheightss,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
xlabel={Training link percentage},
xmin=59, xmax=96,
%xtick={0.0001,0.01},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,ticklabel style={font=\tiny},
grid style={dotted},
%ytick={0.75,0.8},
ylabel={Hit-1},
ticklabel style={font=\tiny, inner sep=0pt,outer sep=0pt},
legend columns=3,label style={font=\tiny},
legend style={
	at={(-0.1,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
,font=\legendfontsize},ticklabel style={font=\ticklabelfontsize},label style={font=\mlabelfontsize}]
\addplot [line width=\mylinewidth,PanRep-FT, mark=*, mark size=\markwidth,  mark options={solid}]
table [row sep=\\]{%
95 91.29 \\
90 89.91\\
80  86.41\\		
70 81.74\\
60 77.68\\
};

\addlegendentry{PanRep-FT}

\addplot [line width=\mylinewidth,PanRep, mark=square, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
95 87.90\\
90 81.79\\
80  79.42\\	
70 74.99\\
60 69.82\\
};
\addlegendentry{PanRep}
\addplot [line width=\mylinewidth,RGCN, mark=*, mark size=\markwidth, loosely dotted , mark options={solid}]
table [row sep=\\]{%
95 89.31\\
90 83.45\\
80  76.59\\	
70 76.09\\
60 70.63\\
};
\addlegendentry{RGCN}



\addplot [line width=\mylinewidth,ComplEx, mark=o, mark size=\markwidth, dashed, mark options={solid}]
table [row sep=\\]{%
95 93.75 \\
90 88.25\\
80  77.45\\		
70 67.98\\
60 58.49\\
};
\addlegendentry{ComplEx}
\addplot [line width=\mylinewidth,RotatE, mark=*, mark size=\markwidth, dotted , mark options={solid}]
table [row sep=\\]{%
95 93.48 \\
90 87.87\\
80  76.83\\		
70 66.73\\
60 57.60\\
};
\addlegendentry{RotatE}




\begin{comment}
Tr. links &ComplEx&RotatE& RGCN &PanRep & PR-FT  &ComplEx&RotatE& RGCN &PanRep& PR-FT &ComplEx&RotatE& RGCN & PR-FT  &ComplEx&RotatE& RGCN&PanRep & PR-FT         \\ \hline
  95\%       &94.15 &93.97 & 93.38 &92.24 &\bf94.99    &\bf93.75&93.48 &89.31 &87.90&\bf91.29       &94.12&94.04 &97.25 & \bf98.59 &94.74&94.56 & 99.29 &99.12& \bf99.53 \\ \hline
 90\%       &88.87&88.89 &89.30& 88.00&\bf93.44   &88.25&87.87 &83.45 &81.79 & \bf89.91       &88.67& 89.07&94.68&\bf96.34&89.74&90.35  &97.66& 92.23&\bf98.97\\\hline
 80\%       &78.55&78.90 &83.46& 85.51& \bf90.58    &77.45&76.83 &76.59&79.42 &\bf86.41        &78.16& 79.28 &88.58&\bf 93.76 &79.96&81.94 &94.72&95.49 &\bf96.56  \\\hline
 70\%       &69.59& 69.56&82.73& 81.32 & \bf86.92    &67.98&66.73 &76.09& 74.99&\bf 81.74        &68.92& 70.05&87.61 &\bf90.76&71.89&73.49 &93.76&92.23 &\bf95.25 \\ \hline
 60\%       &60.40&60.90 &78.16&76.69 & \bf83.30    &58.49&57.60 &70.63&69.82 &\bf77.68        &59.54& 61.17&83.36&\bf86.87&62.92&65.57 &91.14&88.70 &\bf92.97 \\ 
 \hline
\end{comment}



\end{axis}



\end{tikzpicture}

==> hit10.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.125cm,0cm)        %% default is (0.3cm,0cm)
(0.125cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[width=0.956\mywidthss,
height=0.987\myheightss,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
xlabel={Training link percentage},
xmin=59, xmax=96,
%xtick={0.0001,0.01},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,ticklabel style={font=\tiny},
grid style={dotted},
%ytick={0.75,0.8},
ylabel={Hit-10},
ticklabel style={font=\tiny, inner sep=0pt,outer sep=0pt},
legend columns=3,label style={font=\tiny},
legend style={
	at={(-0.1,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
,font=\legendfontsize},ticklabel style={font=\ticklabelfontsize},label style={font=\mlabelfontsize}]
\addplot [line width=\mylinewidth,PanRep-FT, mark=*, mark size=\markwidth,  mark options={solid}]
table [row sep=\\]{%
95 99.53 \\
90 98.9\\
80  96.56\\		
70 95.25\\
60 92.97\\
};

\addlegendentry{PanRep-FT}

\addplot [line width=\mylinewidth,PanRep, mark=square, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
95 99.12\\
90 95.49\\
80 92.23\\	
70 92.23\\
60 88.70\\
};

\addlegendentry{PanRep}
\addplot [line width=\mylinewidth,RGCN, mark=*, mark size=\markwidth, loosely dotted , mark options={solid}]
table [row sep=\\]{%
95 99.29\\
90 97.66\\
80  94.72\\	
70 93.76\\
60 91.14\\
};
\addlegendentry{RGCN}



\addplot [line width=\mylinewidth,ComplEx, mark=o, mark size=\markwidth, dashed, mark options={solid}]
table [row sep=\\]{%
95 94.74 \\
90 89.74\\
80  79.96\\		
70 71.89\\
60 62.92\\
};
\addlegendentry{ComplEx}

\addplot [line width=\mylinewidth,RotatE, mark=*, mark size=\markwidth, dotted , mark options={solid}]
table [row sep=\\]{%
95 94.56 \\
90 90.35\\
80  81.94\\		
70 73.49\\
60 65.57\\
};
\addlegendentry{RotatE}







\end{axis}



\end{tikzpicture}

==> hit10nokg.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=\scalelp]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.125cm,0cm)        %% default is (0.3cm,0cm)
(0.125cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[width=0.956\mywidthss,
height=0.987\myheightss,
at={(0\mywidth,0\myheight)},
title style={at={(0.5,1.115)},font=\tiny},
title={\textbf{IMDB}},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
xlabel={Training link percentage},
xmin=59, xmax=96,
%xtick={0.0001,0.01},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,ticklabel style={font=\tiny},
grid style={dotted},
%ytick={0.75,0.8},
ylabel={Hit-10},
ticklabel style={font=\tiny, inner sep=0pt,outer sep=0pt},
legend columns=3,label style={font=\tiny},
legend style={
	at={(0.1,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
,font=\legendfontsize},ticklabel style={font=\ticklabelfontsize},label style={font=\mlabelfontsize}]
\addplot [line width=\mylinewidth,PanRep-FT, mark=*, mark size=\markwidth,  mark options={solid}]
table [row sep=\\]{%
95 99.53 \\
90 98.9\\
80  96.56\\		
70 95.25\\
60 92.97\\
};

\addlegendentry{PanRep-FT}

\addplot [line width=\mylinewidth,PanRep, mark=square, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
95 99.12\\
90 95.49\\
80 92.23\\	
70 92.23\\
60 88.70\\
};

\addlegendentry{PanRep}
\addplot [line width=\mylinewidth,RGCN, mark=*, mark size=\markwidth, loosely dotted , mark options={solid}]
table [row sep=\\]{%
95 99.29\\
90 97.66\\
80  94.72\\	
70 93.76\\
60 91.14\\
};
\addlegendentry{RGCN}











\end{axis}


\begin{comment}
\addplot [line width=\mylinewidth,ComplEx, mark=o, mark size=\markwidth, dashed, mark options={solid}]
table [row sep=\\]{%
95 94.74 \\
90 89.74\\
80  79.96\\		
70 71.89\\
60 62.92\\
};
\addlegendentry{ComplEx}

\addplot [line width=\mylinewidth,RotatE, mark=*, mark size=\markwidth, dotted , mark options={solid}]
table [row sep=\\]{%
95 94.56 \\
90 90.35\\
80  81.94\\		
70 73.49\\
60 65.57\\
};
\addlegendentry{RotatE}
\end{comment}
\end{tikzpicture}

==> hit10oag.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=\scalelp]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.125cm,0cm)        %% default is (0.3cm,0cm)
(0.125cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[width=0.956\mywidthss,
height=0.987\myheightss,
at={(0\mywidth,0\myheight)},
title style={at={(0.5,1.115)},font=\tiny},
title={\textbf{OAG}},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
xlabel={Training link percentage},
xmin=59, xmax=96,
%xtick={0.0001,0.01},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,ticklabel style={font=\tiny},
grid style={dotted},
%ytick={0.75,0.8},
ylabel={Hit-10},
ticklabel style={font=\tiny, inner sep=0pt,outer sep=0pt},
legend columns=3,label style={font=\tiny},
legend style={
	at={(0.1,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
,font=\legendfontsize},ticklabel style={font=\ticklabelfontsize},label style={font=\mlabelfontsize}]
\addplot [line width=\mylinewidth,PanRep-FT, mark=*, mark size=\markwidth,  mark options={solid}]
table [row sep=\\]{%
95 90.20 \\
90 89.43\\
80  86.69\\		
70 84.62\\
60 81.57\\
};
\addlegendentry{PanRep-FT}

\addplot [line width=\mylinewidth,PanRep, mark=square, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
95 88.48\\
90  89.04\\	
80 86.69\\%config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6490002512931824}
70 82.62\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-06': 0.5936000764369964
60 80.20\\
};
\addlegendentry{PanRep}
\addplot [line width=\mylinewidth,RGCN, mark=*, mark size=\markwidth, loosely dotted , mark options={solid}]
table [row sep=\\]{%
95 89.62\\
90 88.44\\
80  82.41\\		%config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6490002512931824}
70 82.57\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-06': 0.5936000764369964
60 79.87\\
};

\addlegendentry{RGCN}












\end{axis}
\begin{comment}
Namespace(batch_size=5000, bfs_level=4, dataset='oag', dropout=0.1, encoder='RGCN', fanout=10, few_shot=False, focus=False, focus_category=None, gpu=6, k_fold=0, l2norm=0.0001, link_prediction=False, loss_over_all_nodes=True, lr=0.002, lr_d=0.01, mask_links=False, model_path=None, motif_cluster=5, motif_clusters=5, n_bases=5, n_cepochs=2, n_epochs=800, n_fine_tune_epochs=50, n_hidden=250, n_layers=2, n_masked_nodes=100, negative_rate=4, ng_rate=5, node_masking=False, num_cluster=6, num_clusters=6, only_ssl=True, pct_masked_links=0.5, relabel=False, rw_supervision=False, single_layer=True, split=0, splitpct=0.1, test_edge_split=0.05, use_cluster=True, use_infomax_loss=True, use_link_prediction=True, use_node_motif=False, use_node_motifs=False, use_reconstruction_loss=True, use_self_loop=True, validation=True)
 acc PR MRR : PanRep PanRep LP MRR 0.704232718079141
MR 6.6500711237553345
HITS@1 0.6098862019914651
HITS@3 0.7663584637268848
HITS@10 0.8669985775248933PanRep LPFT MRR 0.7095627832747573
MR 6.748933143669986
HITS@1 0.615931721194879
HITS@3 0.7759601706970128
HITS@10 0.8669985775248933 Entropy 4.419742721421181




Namespace(batch_size=5000, bfs_level=4, dataset='oag', dropout=0.1, encoder='RGCN', fanout=10, few_shot=False, focus=False, focus_category=None, gpu=4, k_fold=0, l2norm=0.0001, link_prediction=False, loss_over_all_nodes=True, lr=0.002, lr_d=0.01, mask_links=False, model_path=None, motif_cluster=5, motif_clusters=5, n_bases=20, n_cepochs=2, n_epochs=600, n_fine_tune_epochs=50, n_hidden=200, n_layers=4, n_masked_nodes=100, negative_rate=4, ng_rate=5, node_masking=False, num_cluster=6, num_clusters=6, only_ssl=True, pct_masked_links=0.5, relabel=False, rw_supervision=False, single_layer=True, split=0, splitpct=0.1, test_edge_split=0.1, use_cluster=True, use_infomax_loss=True, use_link_prediction=True, use_node_motif=False, use_node_motifs=False, use_reconstruction_loss=True, use_self_loop=True, validation=True)
 acc PR MRR : PanRep MRR 0.03805476395068358
MR 58.575022163120565
HITS@1 0.0034352836879432626
HITS@3 0.014627659574468085
HITS@10 0.06704343971631206PanRep LP MRR 0.6303735246612502
MR 5.326573581560283
HITS@1 0.4910239361702128
HITS@3 0.7257313829787234
HITS@10 0.8848625886524822PanRep LPFT MRR 0.6437387617224662
MR 4.856826241134752
HITS@1 0.5089760638297872
HITS@3 0.7321586879432624
HITS@10 0.9020390070921985 Entropy nan
Using device cuda:4


Namespace(batch_size=5000, bfs_level=4, dataset='oag', dropout=0.1, encoder='RGCN', fanout=10, few_shot=False, focus=False, focus_category=None, gpu=6, k_fold=0, l2norm=0.0001, link_prediction=False, loss_over_all_nodes=True, lr=0.002, lr_d=0.01, mask_links=False, model_path=None, motif_cluster=5, motif_clusters=5, n_bases=20, n_cepochs=2, n_epochs=800, n_fine_tune_epochs=50, n_hidden=200, n_layers=3, n_masked_nodes=100, negative_rate=4, ng_rate=5, node_masking=False, num_cluster=6, num_clusters=6, only_ssl=True, pct_masked_links=0.5, relabel=False, rw_supervision=False, single_layer=True, split=0, splitpct=0.1, test_edge_split=0.2, use_cluster=True, use_infomax_loss=True, use_link_prediction=True, use_node_motif=False, use_node_motifs=False, use_reconstruction_loss=True, use_self_loop=True, validation=True)
 acc PR MRR : PanRep PanRep LP MRR 0.6415870517185417
MR 5.228428927680798
HITS@1 0.512274868384594
HITS@3 0.7230811859240787
HITS@10 0.8904959822665558PanRep LPFT MRR 0.6518675345808193
MR 5.080133000831255
HITS@1 0.5253532834580216
HITS@3 0.7318370739817124
HITS@10 0.8943197561651427 Entropy nan
Using device cuda:5


Namespace(batch_size=5000, bfs_level=4, dataset='oag', dropout=0.1, encoder='RGCN', fanout=10, few_shot=False, focus=False, focus_category=None, gpu=6, k_fold=0, l2norm=0.0001, link_prediction=False, loss_over_all_nodes=True, lr=0.002, lr_d=0.01, mask_links=False, model_path=None, motif_cluster=5, motif_clusters=5, n_bases=20, n_cepochs=2, n_epochs=600, n_fine_tune_epochs=50, n_hidden=200, n_layers=4, n_masked_nodes=100, negative_rate=4, ng_rate=5, node_masking=False, num_cluster=6, num_clusters=6, only_ssl=True, pct_masked_links=0.5, relabel=False, rw_supervision=False, single_layer=True, split=0, splitpct=0.1, test_edge_split=0.3, use_cluster=True, use_infomax_loss=True, use_link_prediction=True, use_node_motif=False, use_node_motifs=False, use_reconstruction_loss=True, use_self_loop=True, validation=True)
 acc PR MRR : PanRep MRR 0.02801499088510979
MR 65.44954365739201
HITS@1 0.000775967187673207
HITS@3 0.004914458855263644
HITS@10 0.033846949709936076PanRep LP MRR 0.537278524706748
MR 7.069061079702916
HITS@1 0.3763440860215054
HITS@3 0.637364667627388
HITS@10 0.8462476443853232PanRep LPFT MRR 0.5671136251810432
MR 6.70683220633337
HITS@1 0.415216347042087
HITS@3 0.6627129290913794


Namespace(batch_size=5000, bfs_level=4, dataset='oag', dropout=0.1, encoder='RGCN', fanout=10, few_shot=False, focus=False, focus_category=None, gpu=7, k_fold=0, l2norm=0.0001, link_prediction=False, loss_over_all_nodes=True, lr=0.002, lr_d=0.01, mask_links=False, model_path=None, motif_cluster=5, motif_clusters=5, n_bases=20, n_cepochs=2, n_epochs=600, n_fine_tune_epochs=50, n_hidden=200, n_layers=4, n_masked_nodes=100, negative_rate=4, ng_rate=5, node_masking=False, num_cluster=6, num_clusters=6, only_ssl=True, pct_masked_links=0.5, relabel=False, rw_supervision=False, single_layer=True, split=0, splitpct=0.1, test_edge_split=0.4, use_cluster=True, use_infomax_loss=True, use_link_prediction=True, use_node_motif=False, use_node_motifs=False, use_reconstruction_loss=True, use_self_loop=True, validation=True)
 acc PR MRR : PanRep MRR 0.02668777000585136
MR 74.96047562293855
HITS@1 0.0018293189944288922
HITS@3 0.007539011613403919
HITS@10 0.034867928711993124PanRep LP MRR 0.48563761255953247
MR 8.0870866709166
HITS@1 0.32184927520164086
HITS@3 0.5777876326949195
HITS@10 0.8150724798359156PanRep LPFT MRR 0.5110395316688179
MR 7.189833421103689
HITS@1 0.3489010227556196
HITS@3 0.604007871615067
==========================

0.3
MRR 0.5500568184198876
MR 6.337952185640912
HITS@1 0.41150205077042455
HITS@3 0.6724309943465248
HITS@10 0.8257576765325352
0.4
MRR 0.4925145079982097
MR 9.583164721860362
HITS@1 0.3450206491310735
HITS@3 0.5665622661381967
HITS@10 0.7987749106128219
0.05

MRR 0.7030440475208686
MR 5.377548758865248
HITS@1 0.5938608156028369
HITS@3 0.7785904255319149
HITS@10 0.8962765957446809
Full eval 24 exmpales takes 25.222820281982422 seconds
0.1
MRR 0.6385166150405222
MR 5.5925597874224975
HITS@1 0.5112931798051373
HITS@3 0.7161204605845881
HITS@10 0.8844109831709478
0.2
MRR 0.6118552885958213
MR 5.840454419506789
HITS@1 0.4914740925464117
HITS@3 0.742532557495151
HITS@10 0.8241230257689111

\end{comment}
\begin{comment}
\addplot [line width=\mylinewidth,ComplEx, mark=o, mark size=\markwidth, dashed, mark options={solid}]
table [row sep=\\]{%
95 94.15 \\
90 88.87\\
80  78.55\\		
70 69.59\\
60 60.40\\
};
\addlegendentry{ComplEx}
\addplot [line width=\mylinewidth,RotatE, mark=*, mark size=\markwidth, dotted , mark options={solid}]
table [row sep=\\]{%
95 93.97 \\
90 88.89\\
80  78.90\\		
70 69.56\\
60 60.90\\
};
\addlegendentry{RotatE}
\end{comment}


\end{tikzpicture}

==> hit1nokg.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.125cm,0cm)        %% default is (0.3cm,0cm)
(0.125cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[width=0.956\mywidthss,
height=0.987\myheightss,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
xlabel={Training link percentage},
xmin=59, xmax=96,
%xtick={0.0001,0.01},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,ticklabel style={font=\tiny},
grid style={dotted},
%ytick={0.75,0.8},
ylabel={Hit-1},
ticklabel style={font=\tiny, inner sep=0pt,outer sep=0pt},
legend columns=3,label style={font=\tiny},
legend style={
	at={(-0.1,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
,font=\legendfontsize},ticklabel style={font=\ticklabelfontsize},label style={font=\mlabelfontsize}]
\addplot [line width=\mylinewidth,PanRep-FT, mark=*, mark size=\markwidth,  mark options={solid}]
table [row sep=\\]{%
95 91.29 \\
90 89.91\\
80  86.41\\		
70 81.74\\
60 77.68\\
};

\addlegendentry{PanRep-FT}

\addplot [line width=\mylinewidth,PanRep, mark=square, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
95 87.90\\
90 81.79\\
80  79.42\\	
70 74.99\\
60 69.82\\
};
\addlegendentry{PanRep}
\addplot [line width=\mylinewidth,RGCN, mark=*, mark size=\markwidth, loosely dotted , mark options={solid}]
table [row sep=\\]{%
95 89.31\\
90 83.45\\
80  76.59\\	
70 76.09\\
60 70.63\\
};
\addlegendentry{RGCN}






\begin{comment}
Tr. links &ComplEx&RotatE& RGCN &PanRep & PR-FT  &ComplEx&RotatE& RGCN &PanRep& PR-FT &ComplEx&RotatE& RGCN & PR-FT  &ComplEx&RotatE& RGCN&PanRep & PR-FT         \\ \hline
  95\%       &94.15 &93.97 & 93.38 &92.24 &\bf94.99    &\bf93.75&93.48 &89.31 &87.90&\bf91.29       &94.12&94.04 &97.25 & \bf98.59 &94.74&94.56 & 99.29 &99.12& \bf99.53 \\ \hline
 90\%       &88.87&88.89 &89.30& 88.00&\bf93.44   &88.25&87.87 &83.45 &81.79 & \bf89.91       &88.67& 89.07&94.68&\bf96.34&89.74&90.35  &97.66& 92.23&\bf98.97\\\hline
 80\%       &78.55&78.90 &83.46& 85.51& \bf90.58    &77.45&76.83 &76.59&79.42 &\bf86.41        &78.16& 79.28 &88.58&\bf 93.76 &79.96&81.94 &94.72&95.49 &\bf96.56  \\\hline
 70\%       &69.59& 69.56&82.73& 81.32 & \bf86.92    &67.98&66.73 &76.09& 74.99&\bf 81.74        &68.92& 70.05&87.61 &\bf90.76&71.89&73.49 &93.76&92.23 &\bf95.25 \\ \hline
 60\%       &60.40&60.90 &78.16&76.69 & \bf83.30    &58.49&57.60 &70.63&69.82 &\bf77.68        &59.54& 61.17&83.36&\bf86.87&62.92&65.57 &91.14&88.70 &\bf92.97 \\ 
 \hline
 
 

\addplot [line width=\mylinewidth,ComplEx, mark=o, mark size=\markwidth, dashed, mark options={solid}]
table [row sep=\\]{%
95 93.75 \\
90 88.25\\
80  77.45\\		
70 67.98\\
60 58.49\\
};
\addlegendentry{ComplEx}
\addplot [line width=\mylinewidth,RotatE, mark=*, mark size=\markwidth, dotted , mark options={solid}]
table [row sep=\\]{%
95 93.48 \\
90 87.87\\
80  76.83\\		
70 66.73\\
60 57.60\\
};
\addlegendentry{RotatE}
\end{comment}



\end{axis}



\end{tikzpicture}

==> motifs.tex <==

{\scriptsize \begin{tikzpicture}[scale=1, transform shape]
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % Define anchor points
    % Origin point
    \node at (1, 1) (o0d) {2-node motif}; 
    \node at (1.3, 0.5) (o0) {}; 
	\path (o0) 
		      node (00) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (00) ++ (-1*\distNodes,0)
              node (10)[fill = \colorNode, node, draw = \colorEdge] {};
    \path (00) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (10);
    %%%%%%%%%%%%%
    \node at (4.5, 1) (o0d) {3-node motifs}; 
    \node at (4, 0.5) (o1) {}; 
	\path (o1) 
		      node (01) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (01) ++ (-1*\distNodes,0)
              node (11)[fill = \colorNode, node, draw = \colorEdge] {};
    \path (01) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (11);
    \path (01) ++ (-1*\distNodes,-\distNodes)
              node (21)[fill = \colorNode, node, draw = \colorEdge] {};
    \path (21) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (11);
        %%%%%%%%%%%%%
    
    \node at (5.5, 0.5) (o2) {}; 
	\path (o2) 
		      node (02) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (02) ++ (-1*\distNodes,0)
              node (12)[fill = \colorNode, node, draw = \colorEdge] {};
    \path (02) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (12);
    \path (02) ++ (-1*\distNodes,-\distNodes)
              node (22)[fill = \colorNode, node, draw = \colorEdge] {};
    \path (22) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (12);
    \path (22) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (02);
    %%%%%%%%%%%%%
    \node at (3, -1) (o0d) {4-node motifs}; 
        \node at (0, -1.5) (o3) {}; 
	\path (o3) 
		      node (03) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (03) ++ (-1*\distNodes,0)
              node (13)[fill = \colorNode, node, draw = \colorEdge] {};
    \path (03) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (13);
    \path (03) ++ (-1*\distNodes,-\distNodes)
              node (23)[fill = \colorNode, node, draw = \colorEdge] {};
    \path (03) ++ (0,-\distNodes)
              node (33)[fill = \colorNode, node, draw = \colorEdge] {};
    \path (23) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (13);
    \path (23) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (33);
        %%%%%%%%%%%%%
        \node at (1.5, -1.5) (o4) {}; 
	\path (o4) 
		      node (04) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (04) ++ (-1*\distNodes,0)
              node (14)[fill = \colorNode, node, draw = \colorEdge] {};
    \path (04) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (14);
    \path (04) ++ (-1*\distNodes,-\distNodes)
              node (24)[fill = \colorNode, node, draw = \colorEdge] {};
    \path (04) ++ (0,-\distNodes)
              node (34)[fill = \colorNode, node, draw = \colorEdge] {};
    \path (24) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (14);
    \path (24) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (34);
    \path (04) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (34);
        %%%%%%%%%%%%%
            \node at (3, -1.5) (o5) {}; 
	\path (o5) 
		      node (05) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (05) ++ (-1*\distNodes,0)
              node (15)[fill = \colorNode, node, draw = \colorEdge] {};
    \path (05) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (15);
    \path (05) ++ (-1*\distNodes,-\distNodes)
              node (25)[fill = \colorNode, node, draw = \colorEdge] {};
    \path (05) ++ (0,-\distNodes)
              node (35)[fill = \colorNode, node, draw = \colorEdge] {};
    \path (25) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (15);
    \path (25) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (35);
    \path (05) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (35);
        \path (15) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (35);
        %%%%%%%%%%%%%
            \node at (4.5, -1.5) (o6) {}; 
	\path (o6) 
		      node (06) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (06) ++ (-1*\distNodes,0)
              node (16)[fill = \colorNode, node, draw = \colorEdge] {};
    \path (06) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (16);
    \path (06) ++ (-1*\distNodes,-\distNodes)
              node (26)[fill = \colorNode, node, draw = \colorEdge] {};
    \path (06) ++ (0,-\distNodes)
              node (36)[fill = \colorNode, node, draw = \colorEdge] {};
    \path (26) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (16);
    \path (26) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (36);
    \path (06) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (36);
        \path (16) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (36);
                \path (26) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (06);
        %%%%%%%%%%%%%
                    \node at (6, -1.5) (o7) {}; 
	\path (o7) 
		      node (07) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (07) ++ (-1*\distNodes,0)
              node (17)[fill = \colorNode, node, draw = \colorEdge] {};
    \path (07) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (17);
    \path (07) ++ (-1*\distNodes,-\distNodes)
              node (27)[fill = \colorNode, node, draw = \colorEdge] {};
    \path (07) ++ (0,-\distNodes)
              node (37)[fill = \colorNode, node, draw = \colorEdge] {};
    %\path (27) 
    %   edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
    %   (17);
    \path (27) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (37);
    \path (07) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (37);
        \path (17) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (37);
    %            \path (27) 
    %   edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
    %   (07);
       %%%%%%%
                       \node at (7.5, -1.5) (o8) {}; 
	\path (o8) 
		      node (08) [fill = \colorNode, node, draw = \colorEdge] {};
    \path (08) ++ (-1*\distNodes,0)
              node (18)[fill = \colorNode, node, draw = \colorEdge] {};
    %\path (08) 
    %   edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
    %   (18);
    \path (08) ++ (-1*\distNodes,-\distNodes)
              node (28)[fill = \colorNode, node, draw = \colorEdge] {};
    \path (08) ++ (0,-\distNodes)
              node (38)[fill = \colorNode, node, draw = \colorEdge] {};
    %\path (28) 
    %   edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
    %   (18);
    \path (28) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (38);
    \path (08) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (38);
        \path (18) 
       edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
       (38);
    %            \path (28) 
    %   edge [draw = \colorGraphFilter, line width = \myArrowWidth] 
    %   (08);
       %%%%%%%
\end{tikzpicture}} 


==> mrr.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.125cm,0cm)        %% default is (0.3cm,0cm)
(0.125cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[width=0.956\mywidthss,
height=0.987\myheightss,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
xlabel={Training link percentage},
xmin=59, xmax=96,
%xtick={0.0001,0.01},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,ticklabel style={font=\tiny},
grid style={dotted},
%ytick={0.75,0.8},
ylabel={MRR},
ticklabel style={font=\tiny, inner sep=0pt,outer sep=0pt},
legend columns=3,label style={font=\tiny},
legend style={
	at={(0.1,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
,font=\legendfontsize},ticklabel style={font=\ticklabelfontsize},label style={font=\mlabelfontsize}]
\addplot [line width=\mylinewidth,PanRep-FT, mark=*, mark size=\markwidth,  mark options={solid}]
table [row sep=\\]{%
95 94.99 \\
90 93.44\\
80  90.58\\		
70 86.92\\
60 83.30\\
};
\addlegendentry{PanRep-FT}

\addplot [line width=\mylinewidth,PanRep, mark=square, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
95 92.24\\
90 88.00\\
80  85.51\\		%config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6490002512931824}
70 81.32\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-06': 0.5936000764369964
60 76.69\\
};
\addlegendentry{PanRep}
\addplot [line width=\mylinewidth,RGCN, mark=*, mark size=\markwidth, loosely dotted , mark options={solid}]
table [row sep=\\]{%
95 93.38\\
90 89.30\\
80  83.46\\		%config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6490002512931824}
70 82.73\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-06': 0.5936000764369964
60 78.16\\
};
\addlegendentry{RGCN}

\begin{comment}
Tr. links &ComplEx&RotatE& RGCN &PanRep & PR-FT  &ComplEx&RotatE& RGCN &PanRep& PR-FT &ComplEx&RotatE& RGCN & PR-FT  &ComplEx&RotatE& RGCN&PanRep & PR-FT         \\ \hline
  95\%       &94.15 &93.97 & 93.38 &92.24 &\bf94.99    &\bf93.75&93.48 &89.31 &87.90&\bf91.29       &94.12&94.04 &97.25 & \bf98.59 &94.74&94.56 & 99.29 &99.12& \bf99.53 \\ \hline
 90\%       &88.87&88.89 &89.30& 88.00&\bf93.44   &88.25&87.87 &83.45 &81.79 & \bf89.91       &88.67& 89.07&94.68&\bf96.34&89.74&90.35  &97.66& 92.23&\bf98.97\\\hline
 80\%       &78.55&78.90 &83.46& 85.51& \bf90.58    &77.45&76.83 &76.59&79.42 &\bf86.41        &78.16& 79.28 &88.58&\bf 93.76 &79.96&81.94 &94.72&95.49 &\bf96.56  \\\hline
 70\%       &69.59& 69.56&82.73& 81.32 & \bf86.92    &67.98&66.73 &76.09& 74.99&\bf 81.74        &68.92& 70.05&87.61 &\bf90.76&71.89&73.49 &93.76&92.23 &\bf95.25 \\ \hline
 60\%       &60.40&60.90 &78.16&76.69 & \bf83.30    &58.49&57.60 &70.63&69.82 &\bf77.68        &59.54& 61.17&83.36&\bf86.87&62.92&65.57 &91.14&88.70 &\bf92.97 \\ 
 \hline
\end{comment}

\addplot [line width=\mylinewidth,ComplEx, mark=o, mark size=\markwidth, dashed, mark options={solid}]
table [row sep=\\]{%
95 94.15 \\
90 88.87\\
80  78.55\\		
70 69.59\\
60 60.40\\
};
\addlegendentry{ComplEx}
\addplot [line width=\mylinewidth,RotatE, mark=*, mark size=\markwidth, dotted , mark options={solid}]
table [row sep=\\]{%
95 93.97 \\
90 88.89\\
80  78.90\\		
70 69.56\\
60 60.90\\
};
\addlegendentry{RotatE}








\end{axis}



\end{tikzpicture}

==> mrrnokg.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=\scalelp]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.125cm,0cm)        %% default is (0.3cm,0cm)
(0.125cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[width=0.956\mywidthss,
height=0.987\myheightss,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
title style={at={(0.5,1.115)},font=\tiny},
title={\textbf{IMDB}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
xlabel={Training link percentage},
xmin=59, xmax=96,
%xtick={0.0001,0.01},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,ticklabel style={font=\tiny},
grid style={dotted},
%ytick={0.75,0.8},
ylabel={MRR},
ticklabel style={font=\tiny, inner sep=0pt,outer sep=0pt},
legend columns=3,label style={font=\tiny},
legend style={
	at={(.1,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
,font=\legendfontsize},ticklabel style={font=\ticklabelfontsize},label style={font=\mlabelfontsize}]
\addplot [line width=\mylinewidth,PanRep-FT, mark=*, mark size=\markwidth,  mark options={solid}]
table [row sep=\\]{%
95 94.99 \\
90 93.44\\
80  90.58\\		
70 86.92\\
60 83.30\\
};
\addlegendentry{PanRep-FT}

\addplot [line width=\mylinewidth,PanRep, mark=square, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
95 92.24\\
90 88.00\\
80  85.51\\		%config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6490002512931824}
70 81.32\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-06': 0.5936000764369964
60 76.69\\
};
\addlegendentry{PanRep}
\addplot [line width=\mylinewidth,RGCN, mark=*, mark size=\markwidth, loosely dotted , mark options={solid}]
table [row sep=\\]{%
95 93.38\\
90 89.30\\
80  83.46\\		%config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.98,max_degree=3,sparse_reg=1e-06': 0.6490002512931824}
70 82.73\\%'max,config:features=0,model=agrcn_edgesamplelearn_rate=0.05,smooth_reg=1e-06,hidden_units1=32hidden_units2=0epochs=250,dropout_rate=0.1,weight_decay=1e-06early_stopping=20,neighbor_list=[],sampl_nbr=2,sample_pct=0.99,max_degree=3,sparse_reg=1e-06': 0.5936000764369964
60 78.16\\
};
\addlegendentry{RGCN}

\begin{comment}
Tr. links &ComplEx&RotatE& RGCN &PanRep & PR-FT  &ComplEx&RotatE& RGCN &PanRep& PR-FT &ComplEx&RotatE& RGCN & PR-FT  &ComplEx&RotatE& RGCN&PanRep & PR-FT         \\ \hline
  95\%       &94.15 &93.97 & 93.38 &92.24 &\bf94.99    &\bf93.75&93.48 &89.31 &87.90&\bf91.29       &94.12&94.04 &97.25 & \bf98.59 &94.74&94.56 & 99.29 &99.12& \bf99.53 \\ \hline
 90\%       &88.87&88.89 &89.30& 88.00&\bf93.44   &88.25&87.87 &83.45 &81.79 & \bf89.91       &88.67& 89.07&94.68&\bf96.34&89.74&90.35  &97.66& 92.23&\bf98.97\\\hline
 80\%       &78.55&78.90 &83.46& 85.51& \bf90.58    &77.45&76.83 &76.59&79.42 &\bf86.41        &78.16& 79.28 &88.58&\bf 93.76 &79.96&81.94 &94.72&95.49 &\bf96.56  \\\hline
 70\%       &69.59& 69.56&82.73& 81.32 & \bf86.92    &67.98&66.73 &76.09& 74.99&\bf 81.74        &68.92& 70.05&87.61 &\bf90.76&71.89&73.49 &93.76&92.23 &\bf95.25 \\ \hline
 60\%       &60.40&60.90 &78.16&76.69 & \bf83.30    &58.49&57.60 &70.63&69.82 &\bf77.68        &59.54& 61.17&83.36&\bf86.87&62.92&65.57 &91.14&88.70 &\bf92.97 \\ 
 \hline
\end{comment}










\end{axis}
\begin{comment}
\addplot [line width=\mylinewidth,ComplEx, mark=o, mark size=\markwidth, dashed, mark options={solid}]
table [row sep=\\]{%
95 94.15 \\
90 88.87\\
80  78.55\\		
70 69.59\\
60 60.40\\
};
\addlegendentry{ComplEx}
\addplot [line width=\mylinewidth,RotatE, mark=*, mark size=\markwidth, dotted , mark options={solid}]
table [row sep=\\]{%
95 93.97 \\
90 88.89\\
80  78.90\\		
70 69.56\\
60 60.90\\
};
\addlegendentry{RotatE}
\end{comment}


\end{tikzpicture}

==> mrroag.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=\scalelp]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.125cm,0cm)        %% default is (0.3cm,0cm)
(0.125cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[width=0.956\mywidthss,
height=0.987\myheightss,
at={(0\mywidth,0\myheight)},
%legend entries={{custom-nonlin-invariant},{custom-lin-invariant},{custom-nonlin-raw},{diff-nonlin-invariant},{diff-nonlin-raw},{monicCubic-nonlin-invariant},{monicCubic-nonlin-raw},
%{pointnet}},
title style={at={(0.5,1.115)},font=\tiny},
title={\textbf{OAG}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,scale only axis,
x grid style={white!69.01960784313725!black},
xlabel={Training link percentage},
xmin=59, xmax=96,
%xtick={0.0001,0.01},
%xticklabel={\pgfmathparse{\tick*100/10312}\pgfmathprintnumber{\pgfmathresult}\%},
%y grid style={white!69.01960784313725!black},
%ylabel={accuracy},
%ymin=0.356170284628286, ymax=0.858165821954202,
xmajorgrids,
ymajorgrids,ticklabel style={font=\tiny},
grid style={dotted},
%ytick={0.75,0.8},
ylabel={MRR},
ticklabel style={font=\tiny, inner sep=0pt,outer sep=0pt},
legend columns=3,label style={font=\tiny},
legend style={
	at={(0.1,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
,font=\legendfontsize},ticklabel style={font=\ticklabelfontsize},label style={font=\mlabelfontsize}]
\addplot [line width=\mylinewidth,PanRep-FT, mark=*, mark size=\markwidth,  mark options={solid}]
table [row sep=\\]{%
95 70.95 \\
90 64.37\\
80  65.18\\		
70 56.71\\
60 51.10 \\
};
\addlegendentry{PanRep-FT}

\addplot [line width=\mylinewidth,PanRep, mark=square, mark size=\markwidth, mark options={solid}]
table [row sep=\\]{%
95 70.42\\
90 63.03\\
80 64.15\\	
70 53.72 \\
60 48.56\\
};

\addlegendentry{PanRep}
\addplot [line width=\mylinewidth,RGCN, mark=*, mark size=\markwidth, loosely dotted , mark options={solid}]
table [row sep=\\]{%
95 70.30\\
90 63.85\\
80  61.18\\	
70 55.00\\
60 49.25\\
};
\addlegendentry{RGCN}



\begin{comment}
Namespace(batch_size=5000, bfs_level=4, dataset='oag', dropout=0.1, encoder='RGCN', fanout=10, few_shot=False, focus=False, focus_category=None, gpu=6, k_fold=0, l2norm=0.0001, link_prediction=False, loss_over_all_nodes=True, lr=0.002, lr_d=0.01, mask_links=False, model_path=None, motif_cluster=5, motif_clusters=5, n_bases=5, n_cepochs=2, n_epochs=800, n_fine_tune_epochs=50, n_hidden=250, n_layers=2, n_masked_nodes=100, negative_rate=4, ng_rate=5, node_masking=False, num_cluster=6, num_clusters=6, only_ssl=True, pct_masked_links=0.5, relabel=False, rw_supervision=False, single_layer=True, split=0, splitpct=0.1, test_edge_split=0.05, use_cluster=True, use_infomax_loss=True, use_link_prediction=True, use_node_motif=False, use_node_motifs=False, use_reconstruction_loss=True, use_self_loop=True, validation=True)
 acc PR MRR : PanRep PanRep LP MRR 0.704232718079141
MR 6.6500711237553345
HITS@1 0.6098862019914651
HITS@3 0.7663584637268848
HITS@10 0.8669985775248933PanRep LPFT MRR 0.7095627832747573
MR 6.748933143669986
HITS@1 0.615931721194879
HITS@3 0.7759601706970128
HITS@10 0.8669985775248933 Entropy 4.419742721421181




Namespace(batch_size=5000, bfs_level=4, dataset='oag', dropout=0.1, encoder='RGCN', fanout=10, few_shot=False, focus=False, focus_category=None, gpu=4, k_fold=0, l2norm=0.0001, link_prediction=False, loss_over_all_nodes=True, lr=0.002, lr_d=0.01, mask_links=False, model_path=None, motif_cluster=5, motif_clusters=5, n_bases=20, n_cepochs=2, n_epochs=600, n_fine_tune_epochs=50, n_hidden=200, n_layers=4, n_masked_nodes=100, negative_rate=4, ng_rate=5, node_masking=False, num_cluster=6, num_clusters=6, only_ssl=True, pct_masked_links=0.5, relabel=False, rw_supervision=False, single_layer=True, split=0, splitpct=0.1, test_edge_split=0.1, use_cluster=True, use_infomax_loss=True, use_link_prediction=True, use_node_motif=False, use_node_motifs=False, use_reconstruction_loss=True, use_self_loop=True, validation=True)
 acc PR MRR : PanRep MRR 0.03805476395068358
MR 58.575022163120565
HITS@1 0.0034352836879432626
HITS@3 0.014627659574468085
HITS@10 0.06704343971631206PanRep LP MRR 0.6303735246612502
MR 5.326573581560283
HITS@1 0.4910239361702128
HITS@3 0.7257313829787234
HITS@10 0.8848625886524822PanRep LPFT MRR 0.6437387617224662
MR 4.856826241134752
HITS@1 0.5089760638297872
HITS@3 0.7321586879432624
HITS@10 0.9020390070921985 Entropy nan
Using device cuda:4


Namespace(batch_size=5000, bfs_level=4, dataset='oag', dropout=0.1, encoder='RGCN', fanout=10, few_shot=False, focus=False, focus_category=None, gpu=6, k_fold=0, l2norm=0.0001, link_prediction=False, loss_over_all_nodes=True, lr=0.002, lr_d=0.01, mask_links=False, model_path=None, motif_cluster=5, motif_clusters=5, n_bases=20, n_cepochs=2, n_epochs=800, n_fine_tune_epochs=50, n_hidden=200, n_layers=3, n_masked_nodes=100, negative_rate=4, ng_rate=5, node_masking=False, num_cluster=6, num_clusters=6, only_ssl=True, pct_masked_links=0.5, relabel=False, rw_supervision=False, single_layer=True, split=0, splitpct=0.1, test_edge_split=0.2, use_cluster=True, use_infomax_loss=True, use_link_prediction=True, use_node_motif=False, use_node_motifs=False, use_reconstruction_loss=True, use_self_loop=True, validation=True)
 acc PR MRR : PanRep PanRep LP MRR 0.6415870517185417
MR 5.228428927680798
HITS@1 0.512274868384594
HITS@3 0.7230811859240787
HITS@10 0.8904959822665558PanRep LPFT MRR 0.6518675345808193
MR 5.080133000831255
HITS@1 0.5253532834580216
HITS@3 0.7318370739817124
HITS@10 0.8943197561651427 Entropy nan
Using device cuda:5


Namespace(batch_size=5000, bfs_level=4, dataset='oag', dropout=0.1, encoder='RGCN', fanout=10, few_shot=False, focus=False, focus_category=None, gpu=6, k_fold=0, l2norm=0.0001, link_prediction=False, loss_over_all_nodes=True, lr=0.002, lr_d=0.01, mask_links=False, model_path=None, motif_cluster=5, motif_clusters=5, n_bases=20, n_cepochs=2, n_epochs=600, n_fine_tune_epochs=50, n_hidden=200, n_layers=4, n_masked_nodes=100, negative_rate=4, ng_rate=5, node_masking=False, num_cluster=6, num_clusters=6, only_ssl=True, pct_masked_links=0.5, relabel=False, rw_supervision=False, single_layer=True, split=0, splitpct=0.1, test_edge_split=0.3, use_cluster=True, use_infomax_loss=True, use_link_prediction=True, use_node_motif=False, use_node_motifs=False, use_reconstruction_loss=True, use_self_loop=True, validation=True)
 acc PR MRR : PanRep MRR 0.02801499088510979
MR 65.44954365739201
HITS@1 0.000775967187673207
HITS@3 0.004914458855263644
HITS@10 0.033846949709936076PanRep LP MRR 0.537278524706748
MR 7.069061079702916
HITS@1 0.3763440860215054
HITS@3 0.637364667627388
HITS@10 0.8462476443853232PanRep LPFT MRR 0.5671136251810432
MR 6.70683220633337
HITS@1 0.415216347042087
HITS@3 0.6627129290913794


Namespace(batch_size=5000, bfs_level=4, dataset='oag', dropout=0.1, encoder='RGCN', fanout=10, few_shot=False, focus=False, focus_category=None, gpu=7, k_fold=0, l2norm=0.0001, link_prediction=False, loss_over_all_nodes=True, lr=0.002, lr_d=0.01, mask_links=False, model_path=None, motif_cluster=5, motif_clusters=5, n_bases=20, n_cepochs=2, n_epochs=600, n_fine_tune_epochs=50, n_hidden=200, n_layers=4, n_masked_nodes=100, negative_rate=4, ng_rate=5, node_masking=False, num_cluster=6, num_clusters=6, only_ssl=True, pct_masked_links=0.5, relabel=False, rw_supervision=False, single_layer=True, split=0, splitpct=0.1, test_edge_split=0.4, use_cluster=True, use_infomax_loss=True, use_link_prediction=True, use_node_motif=False, use_node_motifs=False, use_reconstruction_loss=True, use_self_loop=True, validation=True)
 acc PR MRR : PanRep MRR 0.02668777000585136
MR 74.96047562293855
HITS@1 0.0018293189944288922
HITS@3 0.007539011613403919
HITS@10 0.034867928711993124PanRep LP MRR 0.48563761255953247
MR 8.0870866709166
HITS@1 0.32184927520164086
HITS@3 0.5777876326949195
HITS@10 0.8150724798359156PanRep LPFT MRR 0.5110395316688179
MR 7.189833421103689
HITS@1 0.3489010227556196
HITS@3 0.604007871615067
==========================

0.3
MRR 0.5500568184198876
MR 6.337952185640912
HITS@1 0.41150205077042455
HITS@3 0.6724309943465248
HITS@10 0.8257576765325352
0.4
MRR 0.4925145079982097
MR 9.583164721860362
HITS@1 0.3450206491310735
HITS@3 0.5665622661381967
HITS@10 0.7987749106128219
0.05

MRR 0.7030440475208686
MR 5.377548758865248
HITS@1 0.5938608156028369
HITS@3 0.7785904255319149
HITS@10 0.8962765957446809
Full eval 24 exmpales takes 25.222820281982422 seconds
0.1
MRR 0.6385166150405222
MR 5.5925597874224975
HITS@1 0.5112931798051373
HITS@3 0.7161204605845881
HITS@10 0.8844109831709478
0.2
MRR 0.6118552885958213
MR 5.840454419506789
HITS@1 0.4914740925464117
HITS@3 0.742532557495151
HITS@10 0.8241230257689111

\end{comment}







\end{axis}


\begin{comment}
\addplot [line width=\mylinewidth,ComplEx, mark=o, mark size=\markwidth, dashed, mark options={solid}]
table [row sep=\\]{%
95 94.74 \\
90 89.74\\
80  79.96\\		
70 71.89\\
60 62.92\\
};
\addlegendentry{ComplEx}

\addplot [line width=\mylinewidth,RotatE, mark=*, mark size=\markwidth, dotted , mark options={solid}]
table [row sep=\\]{%
95 94.56 \\
90 90.35\\
80  81.94\\		
70 73.49\\
60 65.57\\
};
\addlegendentry{RotatE}
\end{comment}

\end{tikzpicture}
